Smart Channel State Information Pre-processing for Joint Authentication and Secret Key Distillation

While the literature on RF fingerprinting-based authentication and key distillation is vast, the two topics have customarily been studied separately. In this paper, starting from the observation that the wireless channel is a composite, deterministic / stochastic process, we propose a power domain decomposition that allows performing the two tasks simultaneously. We devise intelligent pre-processing schemes to decompose channel state information (CSI) observation vectors into "predictable" and "unpredictable" components. The former, primarily due to large-scale fading, can be used for node authentication through RF fingerprinting. The latter, primarily due to small-scale fading, could be used for semantically secure secret key generation (SKG). To perform the decomposition, we propose: (i) a fingerprint "separability" criterion, expressed through the maximisation of the total variation distance between the empirical fingerprint measures; (ii) a statistical independence metric for observations collected at different users, expressed through a normalised version of the $d$-dimensional Hilbert Schmidt independence criterion (dHSIC) test statistic. We propose both explicit implementations, using principal component analysis (PCA) and kernel PCA and black-box, unsupervised learning, using autoencoders. Our experiments on synthetic and real CSI datasets showcase that the incorporation of RF fingerprinting and SKG, with explicit security guarantees, is tangible in future generations of wireless.

==> TIFS_figures_tikz/Nokia_snr20_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.000in,
at={(0.666in,0.569in)},
scale only axis,
point meta min=0.141548192733656,
point meta max=0.673381198915271,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Dimensions to omit},
ymin=2,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{D}$ - Dimensions to keep from $\tilde{D}_1$ to $\tilde{D}_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.387524034075977\\
2	0	0.387524034075977\\
4	0	0.387524034075977\\
6	0	0.387524034075977\\
8	0	0.387524034075977\\
10	0	0.387524034075977\\
12	0	0.387524034075977\\
14	0	0.387524034075977\\
16	0	0.387524034075977\\
18	0	0.387524034075977\\
20	0	0.387524034075977\\
22	0	0.387524034075977\\
24	0	0.387524034075977\\
26	0	0.387524034075977\\
28	0	0.387524034075977\\
30	0	0.387524034075977\\
0	2	0.644795481578139\\
2	2	0.63913816048514\\
4	2	0.629217593882424\\
6	2	0.63807056417557\\
8	2	0.619250863708169\\
10	2	0.625949563361174\\
12	2	0.621176602432643\\
14	2	0.633559730605665\\
16	2	0.630558355654733\\
18	2	0.630148014628663\\
20	2	0.631624539791433\\
22	2	0.633610565807613\\
24	2	0.633345419523725\\
26	2	0.629780938659778\\
28	2	0.634365872594192\\
30	2	0.635408465931121\\
0	4	0.491506194565933\\
2	4	0.491279465495621\\
4	4	0.400954655590658\\
6	4	0.405022529620032\\
8	4	0.399510241819707\\
10	4	0.406537950128746\\
12	4	0.404121596200163\\
14	4	0.411830012739798\\
16	4	0.411859904086806\\
18	4	0.4122048374899\\
20	4	0.416000131152397\\
22	4	0.416460898434662\\
24	4	0.415711452974055\\
26	4	0.415539193947873\\
28	4	0.418342723980226\\
30	4	0.41811536508689\\
0	6	0.468625505069023\\
2	6	0.435985981612792\\
4	6	0.31722621283261\\
6	6	0.314353731832075\\
8	6	0.31385245058639\\
10	6	0.317124883548553\\
12	6	0.315155593356859\\
14	6	0.325749477989495\\
16	6	0.32400069130873\\
18	6	0.325189060844265\\
20	6	0.328735290865151\\
22	6	0.326422570366623\\
24	6	0.327341030595348\\
26	6	0.327894107357155\\
28	6	0.331287041809048\\
30	6	0.330003180236718\\
0	8	0.451850587741762\\
2	8	0.406479626480619\\
4	8	0.27321088221293\\
6	8	0.266299211268679\\
8	8	0.263802009371778\\
10	8	0.26798605223366\\
12	8	0.267639713023251\\
14	8	0.275626866412235\\
16	8	0.275384764100957\\
18	8	0.275543392171957\\
20	8	0.277608166095181\\
22	8	0.274652613852988\\
24	8	0.277245018593573\\
26	8	0.278283583887209\\
28	8	0.280196983207819\\
30	8	0.280719210273787\\
0	10	0.443186088968263\\
2	10	0.387019812177021\\
4	10	0.24656641278002\\
6	10	0.235078418208949\\
8	10	0.233551266746386\\
10	10	0.237329138945933\\
12	10	0.236891121043948\\
14	10	0.243379241065187\\
16	10	0.242480970932943\\
18	10	0.241555996588405\\
20	10	0.243085961727831\\
22	10	0.241765872131425\\
24	10	0.244140107158236\\
26	10	0.244954505222473\\
28	10	0.247218203248837\\
30	10	0.2467768012137\\
0	12	0.43713813038816\\
2	12	0.374760396677951\\
4	12	0.22687729708033\\
6	12	0.214715474566975\\
8	12	0.212284410634445\\
10	12	0.215636814435666\\
12	12	0.215095725646234\\
14	12	0.220461182738082\\
16	12	0.217930002977607\\
18	12	0.216878654117321\\
20	12	0.218887657906307\\
22	12	0.217495443994285\\
24	12	0.219922198425847\\
26	12	0.221332840677601\\
28	12	0.223118851077841\\
30	12	0.223375390988818\\
0	14	0.4335864348275\\
2	14	0.365388304738064\\
4	14	0.214203633333011\\
6	14	0.199800129051263\\
8	14	0.196918395174241\\
10	14	0.199598818384089\\
12	14	0.198515757154327\\
14	14	0.2017210747592\\
16	14	0.19959576674389\\
18	14	0.198859315984025\\
20	14	0.200090700871618\\
22	14	0.198827121692654\\
24	14	0.201635437006918\\
26	14	0.20337840876778\\
28	14	0.205459209319729\\
30	14	0.205500877812829\\
0	16	0.430639068248897\\
2	16	0.358242757652053\\
4	16	0.204377738916231\\
6	16	0.18878555068741\\
8	16	0.185289697731032\\
10	16	0.187296543657482\\
12	16	0.184671186083045\\
14	16	0.187340626758247\\
16	16	0.185712581706856\\
18	16	0.184736140481638\\
20	16	0.185454472023337\\
22	16	0.184800957110366\\
24	16	0.187418825849079\\
26	16	0.189467196399445\\
28	16	0.191442481322595\\
30	16	0.191632183876253\\
0	18	0.428478061417514\\
2	18	0.352678549061018\\
4	18	0.196794953094023\\
6	18	0.180233902816603\\
8	18	0.176041802976283\\
10	18	0.176485713379601\\
12	18	0.173828596091228\\
14	18	0.176318262765157\\
16	18	0.17435790268142\\
18	18	0.173118735739622\\
20	18	0.174229245288698\\
22	18	0.173356791945638\\
24	18	0.176327904443037\\
26	18	0.178273204942767\\
28	18	0.180122140560852\\
30	18	0.180681197443266\\
0	20	0.426697186917109\\
2	20	0.348236111458234\\
4	20	0.190829795789127\\
6	20	0.173280682653854\\
8	20	0.167956508621319\\
10	20	0.16796814956553\\
12	20	0.165103011381409\\
14	20	0.167235857107826\\
16	20	0.164922254327521\\
18	20	0.163999921676118\\
20	20	0.164785779056935\\
22	20	0.164539047107397\\
24	20	0.167204262785386\\
26	20	0.168999096489871\\
28	20	0.171124783935056\\
30	20	0.171413984178128\\
0	22	0.425231129076411\\
2	22	0.344416271061737\\
4	22	0.185940206360779\\
6	22	0.167118652109344\\
8	22	0.16157392704311\\
10	22	0.161072220776982\\
12	22	0.15781426550487\\
14	22	0.159453163373534\\
16	22	0.157409485778879\\
18	22	0.156452334818232\\
20	22	0.15726049798008\\
22	22	0.157071724694522\\
24	22	0.159395175122404\\
26	22	0.161603324216156\\
28	22	0.163375645202124\\
30	22	0.163480857569596\\
0	24	0.423988552586788\\
2	24	0.341168123377756\\
4	24	0.181635142711964\\
6	24	0.162185392204227\\
8	24	0.156111533907085\\
10	24	0.155312549508797\\
12	24	0.15155100499246\\
14	24	0.153169817964787\\
16	24	0.151235920676747\\
18	24	0.150323496967167\\
20	24	0.151012936552522\\
22	24	0.150495306472742\\
24	24	0.153223269429594\\
26	24	0.155258406748008\\
28	24	0.15671676083614\\
30	24	0.156595194835269\\
0	26	0.422943937134692\\
2	26	0.338306733467692\\
4	26	0.178062450617375\\
6	26	0.15819784743155\\
8	26	0.151551708284085\\
10	26	0.150182439705132\\
12	26	0.146449524203735\\
14	26	0.14800609698607\\
16	26	0.146130547324525\\
18	26	0.145014391734154\\
20	26	0.145441552553429\\
22	26	0.145452475546171\\
24	26	0.147840936155808\\
26	26	0.149711515985453\\
28	26	0.150887940118665\\
30	26	0.150589274591235\\
0	28	0.422002600987768\\
2	28	0.335867260002605\\
4	28	0.175107537621238\\
6	28	0.154645090741878\\
8	28	0.147554498696923\\
10	28	0.146101220251243\\
12	28	0.142233024156427\\
14	28	0.143787616665393\\
16	28	0.141694434799839\\
18	28	0.140442226942389\\
20	28	0.141103872283807\\
22	28	0.141038065049193\\
24	28	0.143266922847416\\
26	28	0.144704102206302\\
28	28	0.14578113146022\\
30	28	0.145296574905004\\
0	30	0.421172264539852\\
2	30	0.333780997247885\\
4	30	0.172494790894138\\
6	30	0.151539706513396\\
8	30	0.144366969936481\\
10	30	0.142674310399728\\
12	30	0.138836796624535\\
14	30	0.140054716276031\\
16	30	0.137840185075826\\
18	30	0.136754376033385\\
20	30	0.137291342739863\\
22	30	0.137134537935643\\
24	30	0.139051338300525\\
26	30	0.140290495132234\\
28	30	0.14114892487163\\
30	30	0.140430005643373\\
};
\end{axis}

\begin{axis}[%
width=3.633in,
height=2.425in,
at={(0.28in,0.25in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{white}]
at (rel axis cs:0.196,0.557) {Low\\ cross\\ correlation};
\node[below right, align=left, font=\color{white}]
at (rel axis cs:0.554,0.523) {Dominance\\ of\\ Noise};
\draw[line width=3.0pt, draw=mycolor2] (axis cs:0.192833836745348,0.256031882529797) rectangle (axis cs:0.337893360554872,0.948254104752022);
\draw[line width=3.0pt, draw=mycolor1] (axis cs:0.512830562236641,0.254993068185632) rectangle (axis cs:0.797994252712832,0.948747711887088);
\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/Nokia_snr20_mp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.000in,
at={(0.666in,0.569in)},
scale only axis,
point meta min=0.141548192733656,
point meta max=0.673381198915271,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Dimensions to omit},
ymin=2,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{D}$ - Dimensions to keep from $\tilde{D}_1$ to $\tilde{D}_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.129145089285714\\
2	0	0.129145089285714\\
4	0	0.129145089285714\\
6	0	0.129145089285714\\
8	0	0.129145089285714\\
10	0	0.129145089285714\\
12	0	0.129145089285714\\
14	0	0.129145089285714\\
16	0	0.129145089285714\\
18	0	0.129145089285714\\
20	0	0.129145089285714\\
22	0	0.129145089285714\\
24	0	0.129145089285714\\
26	0	0.129145089285714\\
28	0	0.129145089285714\\
30	0	0.129145089285714\\
0	2	0.111623883928571\\
2	2	0.113535714285714\\
4	2	0.107547991071429\\
6	2	0.129816964285714\\
8	2	0.1523828125\\
10	2	0.171254464285714\\
12	2	0.229127232142857\\
14	2	0.273083705357143\\
16	2	0.339623883928571\\
18	2	0.3793125\\
20	2	0.363707589285714\\
22	2	0.379775669642857\\
24	2	0.387266741071429\\
26	2	0.4183046875\\
28	2	0.429936383928571\\
30	2	0.442833705357143\\
0	4	0.0909821428571429\\
2	4	0.095546875\\
4	4	0.119274553571429\\
6	4	0.140533482142857\\
8	4	0.158334821428571\\
10	4	0.2053203125\\
12	4	0.215508928571429\\
14	4	0.302998883928571\\
16	4	0.286944196428571\\
18	4	0.358782366071429\\
20	4	0.343834821428571\\
22	4	0.365949776785714\\
24	4	0.378266741071429\\
26	4	0.400385044642857\\
28	4	0.416627232142857\\
30	4	0.4187265625\\
0	6	0.115688616071429\\
2	6	0.102216517857143\\
4	6	0.126709821428571\\
6	6	0.136417410714286\\
8	6	0.189996651785714\\
10	6	0.211787946428571\\
12	6	0.246715401785714\\
14	6	0.261284598214286\\
16	6	0.294518973214286\\
18	6	0.338231026785714\\
20	6	0.352180803571429\\
22	6	0.361362723214286\\
24	6	0.376065848214286\\
26	6	0.393143973214286\\
28	6	0.397506696428572\\
30	6	0.406108258928571\\
0	8	0.110189732142857\\
2	8	0.104832589285714\\
4	8	0.131089285714286\\
6	8	0.155147321428571\\
8	8	0.197045758928571\\
10	8	0.232572544642857\\
12	8	0.237733258928571\\
14	8	0.269131696428571\\
16	8	0.278322544642857\\
18	8	0.349521205357143\\
20	8	0.337270089285714\\
22	8	0.362191964285714\\
24	8	0.366510044642857\\
26	8	0.387579241071429\\
28	8	0.392127232142857\\
30	8	0.413373883928571\\
0	10	0.0813560267857143\\
2	10	0.0884654017857143\\
4	10	0.153483258928571\\
6	10	0.153123883928571\\
8	10	0.210001116071429\\
10	10	0.215888392857143\\
12	10	0.246684151785714\\
14	10	0.278177455357143\\
16	10	0.293232142857143\\
18	10	0.348258928571429\\
20	10	0.3362734375\\
22	10	0.359339285714286\\
24	10	0.364126116071429\\
26	10	0.378535714285714\\
28	10	0.398106026785714\\
30	10	0.419080357142857\\
0	12	0.147324776785714\\
2	12	0.126572544642857\\
4	12	0.150122767857143\\
6	12	0.181229910714286\\
8	12	0.200428571428571\\
10	12	0.227859375\\
12	12	0.23728125\\
14	12	0.283974330357143\\
16	12	0.292868303571429\\
18	12	0.342764508928571\\
20	12	0.330066964285714\\
22	12	0.352002232142857\\
24	12	0.361393973214286\\
26	12	0.386950892857143\\
28	12	0.400782366071429\\
30	12	0.413675223214286\\
0	14	0.1062734375\\
2	14	0.134693080357143\\
4	14	0.163234375\\
6	14	0.186758928571429\\
8	14	0.2023671875\\
10	14	0.222220982142857\\
12	14	0.249675223214286\\
14	14	0.275809151785714\\
16	14	0.296732142857143\\
18	14	0.339260044642857\\
20	14	0.341082589285714\\
22	14	0.357204241071429\\
24	14	0.377674107142857\\
26	14	0.393375\\
28	14	0.396502232142857\\
30	14	0.424174107142857\\
0	16	0.1133671875\\
2	16	0.101252232142857\\
4	16	0.160625\\
6	16	0.184360491071429\\
8	16	0.203465401785714\\
10	16	0.2386640625\\
12	16	0.248265625\\
14	16	0.279892857142857\\
16	16	0.301795758928571\\
18	16	0.340631696428571\\
20	16	0.33553125\\
22	16	0.366214285714286\\
24	16	0.369162946428571\\
26	16	0.393613839285714\\
28	16	0.411828125\\
30	16	0.421581473214286\\
0	18	0.100582589285714\\
2	18	0.124831473214286\\
4	18	0.173508928571429\\
6	18	0.2070546875\\
8	18	0.228043526785714\\
10	18	0.223987723214286\\
12	18	0.269940848214286\\
14	18	0.296801339285714\\
16	18	0.297904017857143\\
18	18	0.332889508928571\\
20	18	0.341522321428571\\
22	18	0.361379464285714\\
24	18	0.383064732142857\\
26	18	0.394556919642857\\
28	18	0.415872767857143\\
30	18	0.427801339285714\\
0	20	0.0988738839285714\\
2	20	0.102508928571429\\
4	20	0.166717633928571\\
6	20	0.191841517857143\\
8	20	0.213469866071429\\
10	20	0.234935267857143\\
12	20	0.269404017857143\\
14	20	0.285642857142857\\
16	20	0.305116071428571\\
18	20	0.345357142857143\\
20	20	0.345633928571429\\
22	20	0.3679921875\\
24	20	0.385293526785714\\
26	20	0.398877232142857\\
28	20	0.414522321428571\\
30	20	0.434123883928571\\
0	22	0.127321428571429\\
2	22	0.12359375\\
4	22	0.173616071428571\\
6	22	0.197021205357143\\
8	22	0.224994419642857\\
10	22	0.243731026785714\\
12	22	0.254988839285714\\
14	22	0.293612723214286\\
16	22	0.324597098214286\\
18	22	0.336641741071429\\
20	22	0.353393973214286\\
22	22	0.370044642857143\\
24	22	0.392325892857143\\
26	22	0.409672991071429\\
28	22	0.422900669642857\\
30	22	0.440959821428571\\
0	24	0.0947332589285714\\
2	24	0.125034598214286\\
4	24	0.172387276785714\\
6	24	0.196368303571429\\
8	24	0.228079241071429\\
10	24	0.2518203125\\
12	24	0.275410714285714\\
14	24	0.307607142857143\\
16	24	0.320185267857143\\
18	24	0.347483258928571\\
20	24	0.352100446428571\\
22	24	0.379808035714286\\
24	24	0.391456473214286\\
26	24	0.421214285714286\\
28	24	0.429025669642857\\
30	24	0.448376116071429\\
0	26	0.125262276785714\\
2	26	0.1156953125\\
4	26	0.182736607142857\\
6	26	0.206376116071429\\
8	26	0.238955357142857\\
10	26	0.242770089285714\\
12	26	0.278758928571429\\
14	26	0.302922991071429\\
16	26	0.313511160714286\\
18	26	0.345813616071429\\
20	26	0.365588169642857\\
22	26	0.3892265625\\
24	26	0.4032265625\\
26	26	0.417883928571429\\
28	26	0.428716517857143\\
30	26	0.449404017857143\\
0	28	0.103552455357143\\
2	28	0.131425223214286\\
4	28	0.188020089285714\\
6	28	0.207943080357143\\
8	28	0.227011160714286\\
10	28	0.262479910714286\\
12	28	0.277372767857143\\
14	28	0.305396205357143\\
16	28	0.328496651785714\\
18	28	0.365299107142857\\
20	28	0.3681484375\\
22	28	0.391127232142857\\
24	28	0.406947544642857\\
26	28	0.419770089285714\\
28	28	0.437544642857143\\
30	28	0.455702008928571\\
0	30	0.154169642857143\\
2	30	0.148186383928571\\
4	30	0.1984375\\
6	30	0.214934151785714\\
8	30	0.255013392857143\\
10	30	0.256643973214286\\
12	30	0.284745535714286\\
14	30	0.3256171875\\
16	30	0.327308035714286\\
18	30	0.363345982142857\\
20	30	0.3781875\\
22	30	0.398418526785714\\
24	30	0.407272321428571\\
26	30	0.436189732142857\\
28	30	0.440508928571429\\
30	30	0.455991071428571\\
};
\end{axis}

\begin{axis}[%
width=3.633in,
height=2.425in,
at={(0.28in,0.25in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{white}]
at (rel axis cs:0.196,0.557) {Low\\ mismatch\\ probability};
\node[below right, align=left, font=\color{purple}]
at (rel axis cs:0.554,0.523) {High\\ mismatch\\ probability};
\draw[line width=3.0pt, draw=black] (axis cs:0.192833836745348,0.256031882529797) rectangle (axis cs:0.337893360554872,0.948254104752022);
\draw[line width=3.0pt, draw=mycolor1] (axis cs:0.512830562236641,0.254993068185632) rectangle (axis cs:0.797994252712832,0.948747711887088);
\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/Nokia_snr5_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.000in,
at={(0.666in,0.569in)},
scale only axis,
point meta min=0.141548192733656,
point meta max=0.673381198915271,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Dimensions to omit},
ymin=2,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{D}$ - Dimensions to keep from $\tilde{D}_1$ to $\tilde{D}_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.249455445444342\\
2	0	0.249455445444342\\
4	0	0.249455445444342\\
6	0	0.249455445444342\\
8	0	0.249455445444342\\
10	0	0.249455445444342\\
12	0	0.249455445444342\\
14	0	0.249455445444342\\
16	0	0.249455445444342\\
18	0	0.249455445444342\\
20	0	0.249455445444342\\
22	0	0.249455445444342\\
24	0	0.249455445444342\\
26	0	0.249455445444342\\
28	0	0.249455445444342\\
30	0	0.249455445444342\\
0	2	0.643836295152719\\
2	2	0.63813926683101\\
4	2	0.633699410142932\\
6	2	0.634632065031485\\
8	2	0.631052348337706\\
10	2	0.63405320056796\\
12	2	0.633074584475339\\
14	2	0.634222319330724\\
16	2	0.632772502800351\\
18	2	0.633774383556843\\
20	2	0.634891443281733\\
22	2	0.633910654985491\\
24	2	0.634580876833406\\
26	2	0.635171688211518\\
28	2	0.634896216866427\\
30	2	0.634957182881855\\
0	4	0.485804635998666\\
2	4	0.474590378368936\\
4	4	0.398084746937799\\
6	4	0.409462695204076\\
8	4	0.414238296678353\\
10	4	0.416585551859744\\
12	4	0.416994728766081\\
14	4	0.419722136766783\\
16	4	0.418333894447392\\
18	4	0.420981807117471\\
20	4	0.421267353714825\\
22	4	0.420719812356853\\
24	4	0.421139659766049\\
26	4	0.420988164869607\\
28	4	0.421149738508838\\
30	4	0.42009460148965\\
0	6	0.45619652728581\\
2	6	0.409718572814161\\
4	6	0.312058577782373\\
6	6	0.319768853672469\\
8	6	0.326353442945197\\
10	6	0.329862643088888\\
12	6	0.332201868804292\\
14	6	0.333289356972217\\
16	6	0.332828315089321\\
18	6	0.334848224234169\\
20	6	0.334943807414304\\
22	6	0.334921252570986\\
24	6	0.334437658959106\\
26	6	0.334310364646034\\
28	6	0.334043562560572\\
30	6	0.333332634041307\\
0	8	0.435429780403676\\
2	8	0.371455312416388\\
4	8	0.266020452797288\\
6	8	0.270868911425899\\
8	8	0.277375540326611\\
10	8	0.280633555292215\\
12	8	0.28223397229468\\
14	8	0.283720307863433\\
16	8	0.28380306872923\\
18	8	0.285409852257254\\
20	8	0.284984559444815\\
22	8	0.284593992489699\\
24	8	0.284444217586492\\
26	8	0.284587163585029\\
28	8	0.284547406563187\\
30	8	0.284672898539941\\
0	10	0.422122878120421\\
2	10	0.343662936539619\\
4	10	0.23601274277971\\
6	10	0.239681473167806\\
8	10	0.245461168742016\\
10	10	0.247342882148833\\
12	10	0.249527406267772\\
14	10	0.250922955962494\\
16	10	0.251557942383256\\
18	10	0.251788477763165\\
20	10	0.251560495265171\\
22	10	0.251002895124947\\
24	10	0.251020121301901\\
26	10	0.251253980423487\\
28	10	0.251692050497089\\
30	10	0.251333064711755\\
0	12	0.411787467486152\\
2	12	0.322442456797226\\
4	12	0.214824395258812\\
6	12	0.217435944148617\\
8	12	0.22118758881439\\
10	12	0.223322122491934\\
12	12	0.225771580264358\\
14	12	0.226559863612867\\
16	12	0.226978599078186\\
18	12	0.227492475042189\\
20	12	0.226629621217111\\
22	12	0.226369365741258\\
24	12	0.226823041443344\\
26	12	0.227312203574852\\
28	12	0.226968503401088\\
30	12	0.22707848546989\\
0	14	0.403664441373596\\
2	14	0.305596784051396\\
4	14	0.198646886398281\\
6	14	0.199870606756586\\
8	14	0.203019868912523\\
10	14	0.205326480563533\\
12	14	0.207229287770093\\
14	14	0.207496421032792\\
16	14	0.208245149514805\\
18	14	0.2080828857944\\
20	14	0.207980098162326\\
22	14	0.207851449056662\\
24	14	0.207999355086473\\
26	14	0.208224497811321\\
28	14	0.208191970985406\\
30	14	0.207908519585619\\
0	16	0.396576513299264\\
2	16	0.291378724297192\\
4	16	0.185392413962856\\
6	16	0.185963701589108\\
8	16	0.188846326493614\\
10	16	0.190494395014703\\
12	16	0.191811762086206\\
14	16	0.192413167211522\\
16	16	0.192618767843614\\
18	16	0.193074140526465\\
20	16	0.192933209583795\\
22	16	0.192596112164279\\
24	16	0.192850466569213\\
26	16	0.193031956642483\\
28	16	0.192909454205396\\
30	16	0.192933988019993\\
0	18	0.39003578164959\\
2	18	0.278832159761154\\
4	18	0.174742860136576\\
6	18	0.174457420266671\\
8	18	0.176641511227898\\
10	18	0.17815126837139\\
12	18	0.179433148122459\\
14	18	0.179757855470351\\
16	18	0.18017631654313\\
18	18	0.180624724350746\\
20	18	0.180160968533095\\
22	18	0.180189605096696\\
24	18	0.180358614718367\\
26	18	0.180370557950806\\
28	18	0.180438510262928\\
30	18	0.180502964221619\\
0	20	0.383924921538426\\
2	20	0.268000362428748\\
4	20	0.165615950677939\\
6	20	0.164496367050766\\
8	20	0.166506300870365\\
10	20	0.167647442206255\\
12	20	0.168833430207853\\
14	20	0.169298962766455\\
16	20	0.169665197113495\\
18	20	0.169615671070738\\
20	20	0.169594382881357\\
22	20	0.169554320314827\\
24	20	0.16966336591584\\
26	20	0.169802397313901\\
28	20	0.169866123172561\\
30	20	0.169898336217211\\
0	22	0.37835366079719\\
2	22	0.258154488147243\\
4	22	0.157357850372629\\
6	22	0.155940087051318\\
8	22	0.157740327962257\\
10	22	0.15872509134486\\
12	22	0.159870198467823\\
14	22	0.160282240955992\\
16	22	0.160158360267489\\
18	22	0.160502175323718\\
20	22	0.160332093831355\\
22	22	0.16044097147027\\
24	22	0.160643222391043\\
26	22	0.160583952889793\\
28	22	0.160595528009414\\
30	22	0.160690513404864\\
0	24	0.37327434281365\\
2	24	0.249371780738949\\
4	24	0.150249661757337\\
6	24	0.148453817491605\\
8	24	0.149976627480192\\
10	24	0.151054809014697\\
12	24	0.152158037749566\\
14	24	0.151972159798262\\
16	24	0.152261533662654\\
18	24	0.152295552548643\\
20	24	0.152194220342639\\
22	24	0.152626987075311\\
24	24	0.152696540058622\\
26	24	0.152280286677132\\
28	24	0.152507349116233\\
30	24	0.152613228339569\\
0	26	0.368484724446029\\
2	26	0.241320070747239\\
4	26	0.143873682033198\\
6	26	0.141808623794218\\
8	26	0.143336728956651\\
10	26	0.144198744720723\\
12	26	0.144886242358099\\
14	26	0.145006585182262\\
16	26	0.145073199150723\\
18	26	0.145156748003806\\
20	26	0.145236643677351\\
22	26	0.145512056987313\\
24	26	0.145356044562678\\
26	26	0.145127416602759\\
28	26	0.145404685059174\\
30	26	0.145307533661401\\
0	28	0.363950130581249\\
2	28	0.233952424148237\\
4	28	0.138068913126475\\
6	28	0.136091392777546\\
8	28	0.137341145455708\\
10	28	0.137911020739187\\
12	28	0.138707864026265\\
14	28	0.138545372914715\\
16	28	0.13867489096864\\
18	28	0.138881590358444\\
20	28	0.138962021550251\\
22	28	0.139019385420756\\
24	28	0.138885794988285\\
26	28	0.138761383959775\\
28	28	0.138839807705806\\
30	28	0.138733217429635\\
0	30	0.359642511762689\\
2	30	0.227197305976694\\
4	30	0.133152734908774\\
6	30	0.13086633376493\\
8	30	0.131764722320313\\
10	30	0.132285077741197\\
12	30	0.132909072663071\\
14	30	0.132813496607057\\
16	30	0.132968474144853\\
18	30	0.13333903320575\\
20	30	0.133099085198492\\
22	30	0.133192808546625\\
24	30	0.133112143780472\\
26	30	0.132932259048207\\
28	30	0.132896129086133\\
30	30	0.132793502954325\\
};
\end{axis}

\begin{axis}[%
width=3.633in,
height=2.425in,
at={(0.25in,0.25in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{white}]
at (rel axis cs:0.506,0.597) {Dominance\\of\\Noise};
\draw[line width=3.0pt, draw=mycolor1] (axis cs:0.301566170712609,0.256853408029879) rectangle (axis cs:0.79863686223373,0.959813258636795);
\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/Nokia_snr5_mp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.000in,
at={(0.666in,0.569in)},
scale only axis,
point meta min=0.141548192733656,
point meta max=0.673381198915271,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Dimensions to omit},
ymin=2,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{D}$ - Dimensions to keep from $\tilde{D}_1$ to $\tilde{D}_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.331725446428571\\
2	0	0.331725446428571\\
4	0	0.331725446428571\\
6	0	0.331725446428571\\
8	0	0.331725446428571\\
10	0	0.331725446428571\\
12	0	0.331725446428571\\
14	0	0.331725446428571\\
16	0	0.331725446428571\\
18	0	0.331725446428571\\
20	0	0.331725446428571\\
22	0	0.331725446428571\\
24	0	0.331725446428571\\
26	0	0.331725446428571\\
28	0	0.331725446428571\\
30	0	0.331725446428571\\
0	2	0.1558828125\\
2	2	0.169433035714286\\
4	2	0.3328671875\\
6	2	0.422639508928571\\
8	2	0.462705357142857\\
10	2	0.486372767857143\\
12	2	0.497296875\\
14	2	0.503707589285714\\
16	2	0.498444196428571\\
18	2	0.503931919642857\\
20	2	0.496902901785714\\
22	2	0.500411830357143\\
24	2	0.499265625\\
26	2	0.500055803571429\\
28	2	0.503896205357143\\
30	2	0.502541294642857\\
0	4	0.127526785714286\\
2	4	0.219886160714286\\
4	4	0.382267857142857\\
6	4	0.440074776785714\\
8	4	0.471127232142857\\
10	4	0.492301339285714\\
12	4	0.494533482142857\\
14	4	0.500176339285714\\
16	4	0.5043203125\\
18	4	0.502715401785714\\
20	4	0.500147321428571\\
22	4	0.496869419642857\\
24	4	0.497022321428571\\
26	4	0.499955357142857\\
28	4	0.502104910714286\\
30	4	0.502348214285714\\
0	6	0.126775669642857\\
2	6	0.2490625\\
4	6	0.413776785714286\\
6	6	0.459040178571429\\
8	6	0.479002232142857\\
10	6	0.488590401785714\\
12	6	0.491315848214286\\
14	6	0.500042410714286\\
16	6	0.497941964285714\\
18	6	0.501558035714286\\
20	6	0.5035078125\\
22	6	0.500030133928571\\
24	6	0.501696428571429\\
26	6	0.502371651785714\\
28	6	0.503147321428571\\
30	6	0.502154017857143\\
0	8	0.149591517857143\\
2	8	0.303089285714286\\
4	8	0.418883928571429\\
6	8	0.464547991071429\\
8	8	0.48384375\\
10	8	0.494400669642857\\
12	8	0.497293526785714\\
14	8	0.494496651785714\\
16	8	0.498625\\
18	8	0.501717633928571\\
20	8	0.4998359375\\
22	8	0.501544642857143\\
24	8	0.498380580357143\\
26	8	0.496642857142857\\
28	8	0.5026875\\
30	8	0.497180803571429\\
0	10	0.152159598214286\\
2	10	0.317751116071429\\
4	10	0.444845982142857\\
6	10	0.474051339285714\\
8	10	0.483402901785714\\
10	10	0.493944196428571\\
12	10	0.501609375\\
14	10	0.498869419642857\\
16	10	0.497549107142857\\
18	10	0.498172991071429\\
20	10	0.495983258928571\\
22	10	0.501849330357143\\
24	10	0.496935267857143\\
26	10	0.494957589285714\\
28	10	0.500987723214286\\
30	10	0.500113839285714\\
0	12	0.158310267857143\\
2	12	0.332818080357143\\
4	12	0.444819196428571\\
6	12	0.475356026785714\\
8	12	0.489672991071429\\
10	12	0.491131696428571\\
12	12	0.502402901785714\\
14	12	0.502071428571429\\
16	12	0.495214285714286\\
18	12	0.504283482142857\\
20	12	0.504868303571429\\
22	12	0.508196428571429\\
24	12	0.498245535714286\\
26	12	0.498871651785714\\
28	12	0.498675223214286\\
30	12	0.503981026785714\\
0	14	0.174080357142857\\
2	14	0.343267857142857\\
4	14	0.461130580357143\\
6	14	0.478928571428571\\
8	14	0.491831473214286\\
10	14	0.492100446428571\\
12	14	0.501260044642857\\
14	14	0.502286830357143\\
16	14	0.502629464285714\\
18	14	0.4956875\\
20	14	0.499646205357143\\
22	14	0.503764508928571\\
24	14	0.497185267857143\\
26	14	0.497629464285714\\
28	14	0.501081473214286\\
30	14	0.502909598214286\\
0	16	0.197813616071429\\
2	16	0.360790178571429\\
4	16	0.461784598214286\\
6	16	0.482302455357143\\
8	16	0.491943080357143\\
10	16	0.49484375\\
12	16	0.497472098214286\\
14	16	0.499584821428571\\
16	16	0.48634375\\
18	16	0.497316964285714\\
20	16	0.504386160714286\\
22	16	0.4970546875\\
24	16	0.499069196428572\\
26	16	0.503129464285714\\
28	16	0.500542410714286\\
30	16	0.496613839285714\\
0	18	0.198380580357143\\
2	18	0.378334821428571\\
4	18	0.468013392857143\\
6	18	0.486477678571429\\
8	18	0.4889140625\\
10	18	0.498426339285714\\
12	18	0.498456473214286\\
14	18	0.497381696428571\\
16	18	0.50165625\\
18	18	0.501809151785714\\
20	18	0.494073660714286\\
22	18	0.495236607142857\\
24	18	0.5066015625\\
26	18	0.501108258928571\\
28	18	0.502879464285714\\
30	18	0.498578125\\
0	20	0.2136875\\
2	20	0.382645089285714\\
4	20	0.466763392857143\\
6	20	0.487577008928571\\
8	20	0.493908482142857\\
10	20	0.500920758928571\\
12	20	0.497716517857143\\
14	20	0.496111607142857\\
16	20	0.498427455357143\\
18	20	0.499235491071429\\
20	20	0.50140625\\
22	20	0.491552455357143\\
24	20	0.496296875\\
26	20	0.501147321428571\\
28	20	0.497662946428571\\
30	20	0.497915178571429\\
0	22	0.211631696428571\\
2	22	0.395642857142857\\
4	22	0.473724330357143\\
6	22	0.484661830357143\\
8	22	0.494152901785714\\
10	22	0.493035714285714\\
12	22	0.491619419642857\\
14	22	0.506619419642857\\
16	22	0.498354910714286\\
18	22	0.4996171875\\
20	22	0.495706473214286\\
22	22	0.502806919642857\\
24	22	0.501133928571429\\
26	22	0.493290178571429\\
28	22	0.496613839285714\\
30	22	0.5020859375\\
0	24	0.216794642857143\\
2	24	0.388725446428571\\
4	24	0.477220982142857\\
6	24	0.486704241071429\\
8	24	0.495267857142857\\
10	24	0.494830357142857\\
12	24	0.491411830357143\\
14	24	0.496049107142857\\
16	24	0.494456473214286\\
18	24	0.4967421875\\
20	24	0.502598214285714\\
22	24	0.501280133928571\\
24	24	0.503431919642857\\
26	24	0.498425223214286\\
28	24	0.499362723214286\\
30	24	0.502342633928571\\
0	26	0.224321428571429\\
2	26	0.399053571428571\\
4	26	0.476989955357143\\
6	26	0.492993303571429\\
8	26	0.497466517857143\\
10	26	0.498924107142857\\
12	26	0.499319196428571\\
14	26	0.506879464285714\\
16	26	0.504254464285714\\
18	26	0.49628125\\
20	26	0.50278125\\
22	26	0.501094866071429\\
24	26	0.497348214285714\\
26	26	0.491947544642857\\
28	26	0.500435267857143\\
30	26	0.498421875\\
0	28	0.214267857142857\\
2	28	0.402943080357143\\
4	28	0.480301339285714\\
6	28	0.493452008928571\\
8	28	0.496521205357143\\
10	28	0.492029017857143\\
12	28	0.505296875\\
14	28	0.499244419642857\\
16	28	0.50246875\\
18	28	0.497137276785714\\
20	28	0.503050223214286\\
22	28	0.498032366071429\\
24	28	0.497366071428571\\
26	28	0.503518973214286\\
28	28	0.499133928571429\\
30	28	0.501756696428571\\
0	30	0.238302455357143\\
2	30	0.414354910714286\\
4	30	0.478104910714286\\
6	30	0.499729910714286\\
8	30	0.491042410714286\\
10	30	0.495411830357143\\
12	30	0.497248883928572\\
14	30	0.498858258928571\\
16	30	0.498300223214286\\
18	30	0.502925223214286\\
20	30	0.502724330357143\\
22	30	0.497111607142857\\
24	30	0.5002109375\\
26	30	0.497991071428571\\
28	30	0.4940625\\
30	30	0.501050223214286\\
};
\end{axis}

\begin{axis}[%
width=3.633in,
height=2.425in,
at={(0.25in,0.25in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{purple}]
at (rel axis cs:0.506,0.597) {High\\mismatch\\probability};
\draw[line width=3.0pt, draw=mycolor1] (axis cs:0.301566170712609,0.256853408029879) rectangle (axis cs:0.79863686223373,0.959813258636795);
\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/TBerlin_dist1_SNR20_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.000in,
at={(0.666in,0.569in)},
scale only axis,
point meta min=0.141548192733656,
point meta max=0.673381198915271,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Dimensions to omit},
ymin=2,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{D}$ - Dimensions to keep from $\tilde{D}_1$ to $\tilde{D}_2$},
tick label style={font=\small},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.293215479053174\\
2	0	0.293274230702635\\
4	0	0.293256436547817\\
6	0	0.2931636308072\\
8	0	0.293227388817239\\
10	0	0.293344314325386\\
12	0	0.293144252980838\\
14	0	0.293504795222235\\
16	0	0.293347182182795\\
18	0	0.293325869090793\\
20	0	0.293363379249511\\
22	0	0.293402377991301\\
24	0	0.293129630864662\\
26	0	0.293388405999297\\
28	0	0.293291157108819\\
30	0	0.293211137662563\\
0	2	0.61246864366996\\
2	2	0.635952556663902\\
4	2	0.634783061279098\\
6	2	0.639335021640915\\
8	2	0.6364402860949\\
10	2	0.640918775981026\\
12	2	0.673381198915271\\
14	2	0.643415678747727\\
16	2	0.633308991911989\\
18	2	0.638086829623914\\
20	2	0.640844675000241\\
22	2	0.64003345189563\\
24	2	0.638204085118805\\
26	2	0.633445106292532\\
28	2	0.636104630190787\\
30	2	0.639904955865721\\
0	4	0.463087504448196\\
2	4	0.430209842450027\\
4	4	0.428556137310516\\
6	4	0.425318107891795\\
8	4	0.428179118801132\\
10	4	0.459203092600911\\
12	4	0.456350400311085\\
14	4	0.428423181680667\\
16	4	0.42855327760111\\
18	4	0.428275565373125\\
20	4	0.439297098328509\\
22	4	0.451388359192914\\
24	4	0.465761597108112\\
26	4	0.454728752441515\\
28	4	0.424607576959231\\
30	4	0.422721376380304\\
0	6	0.400527663766868\\
2	6	0.354624343477549\\
4	6	0.347213835391524\\
6	6	0.347234976193312\\
8	6	0.364371724639197\\
10	6	0.368640534973638\\
12	6	0.361446463759154\\
14	6	0.350593959414788\\
16	6	0.351610406130783\\
18	6	0.356440985160438\\
20	6	0.375723689087875\\
22	6	0.395494834303316\\
24	6	0.412918759605025\\
26	6	0.376092081207973\\
28	6	0.337391760697581\\
30	6	0.337305353541741\\
0	8	0.365541074010269\\
2	8	0.309838045187926\\
4	8	0.304509003016235\\
6	8	0.312508138337078\\
8	8	0.316711130887444\\
10	8	0.318133347853314\\
12	8	0.314369156947151\\
14	8	0.309192295790082\\
16	8	0.31772283243138\\
18	8	0.325349500843082\\
20	8	0.352089353773812\\
22	8	0.373730531062878\\
24	8	0.371510585868348\\
26	8	0.326050869289041\\
28	8	0.289431107502574\\
30	8	0.288966109318321\\
0	10	0.342521188438074\\
2	10	0.28290969882546\\
4	10	0.283500577297381\\
6	10	0.283855142673428\\
8	10	0.286191752792715\\
10	10	0.288718954760736\\
12	10	0.286435660265266\\
14	10	0.287996556568984\\
16	10	0.298909654753143\\
18	10	0.312337172735008\\
20	10	0.341048349521003\\
22	10	0.356128729664436\\
24	10	0.347686604653373\\
26	10	0.293253698779869\\
28	10	0.254642937114296\\
30	10	0.258333869504999\\
0	12	0.328056327727195\\
2	12	0.270009245997678\\
4	12	0.264788801412134\\
6	12	0.263036809199642\\
8	12	0.266991886704641\\
10	12	0.270249863110312\\
12	12	0.271509907139643\\
14	12	0.276863015744065\\
16	12	0.291931666943794\\
18	12	0.306448618319728\\
20	12	0.333806917911889\\
22	12	0.33887554407331\\
24	12	0.327266616959529\\
26	12	0.264805938054989\\
28	12	0.233130336439535\\
30	12	0.230515789081144\\
0	14	0.320173327070341\\
2	14	0.257493473189961\\
4	14	0.250937770981349\\
6	14	0.249091873751888\\
8	14	0.254656674348134\\
10	14	0.259745628063078\\
12	14	0.262902874572504\\
14	14	0.273305444699919\\
16	14	0.289011689697799\\
18	14	0.302821784881745\\
20	14	0.323414123106207\\
22	14	0.327263664182886\\
24	14	0.304969335806862\\
26	14	0.246844487407939\\
28	14	0.214235064023262\\
30	14	0.214459713827973\\
0	16	0.312466918307122\\
2	16	0.247742495526791\\
4	16	0.241293737388285\\
6	16	0.240135278910149\\
8	16	0.24697841302641\\
10	16	0.254117561921672\\
12	16	0.259691852956967\\
14	16	0.270710313806121\\
16	16	0.287009777227274\\
18	16	0.298483021293383\\
20	16	0.316860121698161\\
22	16	0.31681690548383\\
24	16	0.288162092861091\\
26	16	0.228233180384872\\
28	16	0.197617577716725\\
30	16	0.19947178536484\\
0	18	0.306480465035831\\
2	18	0.24066375122815\\
4	18	0.234698883150078\\
6	18	0.234591615588803\\
8	18	0.242344487818994\\
10	18	0.251944876865054\\
12	18	0.258872927463062\\
14	18	0.269319944898216\\
16	18	0.284558029043151\\
18	18	0.294326049473028\\
20	18	0.309408382285406\\
22	18	0.306101693716214\\
24	18	0.277722318395215\\
26	18	0.217284966394822\\
28	18	0.187120911739158\\
30	18	0.187137854340119\\
0	20	0.302309003728638\\
2	20	0.236618296750911\\
4	20	0.231154089688628\\
6	20	0.2315663046992\\
8	20	0.240941545129399\\
10	20	0.25141596760973\\
12	20	0.25749948562526\\
14	20	0.268685790978202\\
16	20	0.28138343814932\\
18	20	0.290300357779901\\
20	20	0.305065859992376\\
22	20	0.296296724978891\\
24	20	0.26626393886498\\
26	20	0.205213976500475\\
28	20	0.177645330679593\\
30	20	0.177234318095232\\
0	22	0.29960868080316\\
2	22	0.233965009363945\\
4	22	0.228868619002688\\
6	22	0.230605996800064\\
8	22	0.240714098691294\\
10	22	0.250717556597054\\
12	22	0.257395651438359\\
14	22	0.266311570737533\\
16	22	0.280262913980777\\
18	22	0.287636557267202\\
20	22	0.29844705011998\\
22	22	0.286228489366194\\
24	22	0.255780076330413\\
26	22	0.195256869227353\\
28	22	0.167691846439285\\
30	22	0.167940481417038\\
0	24	0.297666791434549\\
2	24	0.232474133233432\\
4	24	0.228598050708006\\
6	24	0.230191890096325\\
8	24	0.240431134606658\\
10	24	0.250059010977208\\
12	24	0.256256802292727\\
14	24	0.265546338599273\\
16	24	0.276950955872714\\
18	24	0.284288720334411\\
20	24	0.294091673503412\\
22	24	0.279091636526164\\
24	24	0.24725038486282\\
26	24	0.185916570144472\\
28	24	0.16124022271975\\
30	24	0.163227032266269\\
0	26	0.296659635052304\\
2	26	0.231915421344657\\
4	26	0.227953378926363\\
6	26	0.230302417289615\\
8	26	0.239967017588332\\
10	26	0.249303312526253\\
12	26	0.255230635160487\\
14	26	0.263609964657957\\
16	26	0.276073064976476\\
18	26	0.280677922984681\\
20	26	0.288999107094004\\
22	26	0.272483607663745\\
24	26	0.238361977517402\\
26	26	0.178391001568392\\
28	26	0.155393231357751\\
30	26	0.154131004069502\\
0	28	0.296322095963899\\
2	28	0.231951402817461\\
4	28	0.228013445966456\\
6	28	0.229653391604729\\
8	28	0.238993556770092\\
10	28	0.248573779767125\\
12	28	0.25478769658056\\
14	28	0.263351749778856\\
16	28	0.273705483273884\\
18	28	0.278070476100909\\
20	28	0.285213992036459\\
22	28	0.268136288993756\\
24	28	0.231441739753824\\
26	28	0.17140706411745\\
28	28	0.150273395091729\\
30	28	0.147281997786882\\
0	30	0.296298420418385\\
2	30	0.231668110419566\\
4	30	0.227469265650732\\
6	30	0.229630441978237\\
8	30	0.238984538944121\\
10	30	0.248343971362841\\
12	30	0.253000084743319\\
14	30	0.261677039550996\\
16	30	0.272081125177815\\
18	30	0.274442647325307\\
20	30	0.280290245843218\\
22	30	0.262480284643262\\
24	30	0.226743357951173\\
26	30	0.166781394368155\\
28	30	0.143339472768327\\
30	30	0.141548192733656\\
};
\end{axis}


\begin{axis}[%
width=3.633in,
height=2.425in,
at={(0.27in,0.3in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{white}]
at (rel axis cs:0.153,0.601) {\small Low\\cross\\correlation};
\node[below right, align=left, font=\color{white}]
at (rel axis cs:0.58,0.543) {\\Dominance\\of Noise};
\draw[line width=2.5pt, draw=mycolor1] (axis cs:0.564285714285714,0.295477909058985) rectangle (axis cs:0.799332596283025,0.930634920634921);
\draw[line width=2.5pt, draw=mycolor2] (axis cs:0.157953929690997,0.298412698412698) rectangle (axis cs:0.337619047619048,0.924339986556226);
\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/TBerlin_dist1_SNR20_mismatch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.000in,
at={(0.666in,0.569in)},
scale only axis,
point meta min=0.107445068359375,
point meta max=0.501531982421875,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Dimensions to omit},
ymin=2,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ $\tilde{D}$ Dimensions to keep from $\tilde{D}_1$ to $\tilde{D}_2$},
tick label style={font=\small},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.14045654296875\\
2	0	0.140477294921875\\
4	0	0.139161376953125\\
6	0	0.140634765625\\
8	0	0.13903564453125\\
10	0	0.140135498046875\\
12	0	0.139300537109375\\
14	0	0.138714599609375\\
16	0	0.140345458984375\\
18	0	0.1408837890625\\
20	0	0.141136474609375\\
22	0	0.1395263671875\\
24	0	0.14016357421875\\
26	0	0.139039306640625\\
28	0	0.13771484375\\
30	0	0.139381103515625\\
0	2	0.126453857421875\\
2	2	0.1243115234375\\
4	2	0.130325927734375\\
6	2	0.143719482421875\\
8	2	0.124888916015625\\
10	2	0.127130126953125\\
12	2	0.117392578125\\
14	2	0.138909912109375\\
16	2	0.146322021484375\\
18	2	0.151898193359375\\
20	2	0.1740283203125\\
22	2	0.187545166015625\\
24	2	0.213428955078125\\
26	2	0.2785595703125\\
28	2	0.469910888671875\\
30	2	0.49919677734375\\
0	4	0.118955078125\\
2	4	0.11285400390625\\
4	4	0.1135302734375\\
6	4	0.1141796875\\
8	4	0.11590576171875\\
10	4	0.11595458984375\\
12	4	0.111083984375\\
14	4	0.125897216796875\\
16	4	0.1355517578125\\
18	4	0.1444189453125\\
20	4	0.1623291015625\\
22	4	0.1949462890625\\
24	4	0.259088134765625\\
26	4	0.399114990234375\\
28	4	0.49212646484375\\
30	4	0.501531982421875\\
0	6	0.11099853515625\\
2	6	0.1087890625\\
4	6	0.111251220703125\\
6	6	0.1134521484375\\
8	6	0.110323486328125\\
10	6	0.109251708984375\\
12	6	0.116866455078125\\
14	6	0.12772705078125\\
16	6	0.134976806640625\\
18	6	0.148001708984375\\
20	6	0.175645751953125\\
22	6	0.220328369140625\\
24	6	0.318204345703125\\
26	6	0.436629638671875\\
28	6	0.49480224609375\\
30	6	0.49845458984375\\
0	8	0.113087158203125\\
2	8	0.107945556640625\\
4	8	0.110308837890625\\
6	8	0.107445068359375\\
8	8	0.1099658203125\\
10	8	0.111661376953125\\
12	8	0.119190673828125\\
14	8	0.127835693359375\\
16	8	0.13720458984375\\
18	8	0.152955322265625\\
20	8	0.184744873046875\\
22	8	0.25694091796875\\
24	8	0.35969970703125\\
26	8	0.454266357421875\\
28	8	0.49690185546875\\
30	8	0.5010498046875\\
0	10	0.109765625\\
2	10	0.1104541015625\\
4	10	0.1086181640625\\
6	10	0.108677978515625\\
8	10	0.1118310546875\\
10	10	0.11329345703125\\
12	10	0.11862060546875\\
14	10	0.134007568359375\\
16	10	0.141319580078125\\
18	10	0.164337158203125\\
20	10	0.2124951171875\\
22	10	0.290711669921875\\
24	10	0.383150634765625\\
26	10	0.462177734375\\
28	10	0.4978125\\
30	10	0.499830322265625\\
0	12	0.1086572265625\\
2	12	0.108760986328125\\
4	12	0.10988525390625\\
6	12	0.11327880859375\\
8	12	0.116298828125\\
10	12	0.115572509765625\\
12	12	0.12267333984375\\
14	12	0.134539794921875\\
16	12	0.149154052734375\\
18	12	0.179256591796875\\
20	12	0.2365966796875\\
22	12	0.315108642578125\\
24	12	0.39882568359375\\
26	12	0.470206298828125\\
28	12	0.49804443359375\\
30	12	0.499765625\\
0	14	0.11351806640625\\
2	14	0.109051513671875\\
4	14	0.10848876953125\\
6	14	0.10947509765625\\
8	14	0.113089599609375\\
10	14	0.11781005859375\\
12	14	0.1228662109375\\
14	14	0.139884033203125\\
16	14	0.1598291015625\\
18	14	0.196187744140625\\
20	14	0.255115966796875\\
22	14	0.331505126953125\\
24	14	0.411690673828125\\
26	14	0.4732666015625\\
28	14	0.49833251953125\\
30	14	0.50025390625\\
0	16	0.112418212890625\\
2	16	0.10936279296875\\
4	16	0.107818603515625\\
6	16	0.111761474609375\\
8	16	0.11808837890625\\
10	16	0.11828369140625\\
12	16	0.125367431640625\\
14	16	0.1466845703125\\
16	16	0.17071044921875\\
18	16	0.2115673828125\\
20	16	0.269000244140625\\
22	16	0.343817138671875\\
24	16	0.417877197265625\\
26	16	0.476605224609375\\
28	16	0.4983984375\\
30	16	0.4989990234375\\
0	18	0.111287841796875\\
2	18	0.10817626953125\\
4	18	0.111746826171875\\
6	18	0.114224853515625\\
8	18	0.12148193359375\\
10	18	0.123079833984375\\
12	18	0.132921142578125\\
14	18	0.155518798828125\\
16	18	0.183792724609375\\
18	18	0.223214111328125\\
20	18	0.28060546875\\
22	18	0.355350341796875\\
24	18	0.427242431640625\\
26	18	0.480054931640625\\
28	18	0.498560791015625\\
30	18	0.49868896484375\\
0	20	0.11373291015625\\
2	20	0.111466064453125\\
4	20	0.112718505859375\\
6	20	0.1140380859375\\
8	20	0.1214990234375\\
10	20	0.127900390625\\
12	20	0.139739990234375\\
14	20	0.169351806640625\\
16	20	0.191192626953125\\
18	20	0.233341064453125\\
20	20	0.292919921875\\
22	20	0.365430908203125\\
24	20	0.43220947265625\\
26	20	0.4814306640625\\
28	20	0.497841796875\\
30	20	0.499351806640625\\
0	22	0.1154638671875\\
2	22	0.11390625\\
4	22	0.114840087890625\\
6	22	0.117374267578125\\
8	22	0.122701416015625\\
10	22	0.130462646484375\\
12	22	0.14517333984375\\
14	22	0.17066650390625\\
16	22	0.20010009765625\\
18	22	0.2444189453125\\
20	22	0.302080078125\\
22	22	0.373458251953125\\
24	22	0.436888427734375\\
26	22	0.4828515625\\
28	22	0.4979052734375\\
30	22	0.500439453125\\
0	24	0.114521484375\\
2	24	0.112891845703125\\
4	24	0.114326171875\\
6	24	0.1196142578125\\
8	24	0.126842041015625\\
10	24	0.13545654296875\\
12	24	0.14938720703125\\
14	24	0.173089599609375\\
16	24	0.206087646484375\\
18	24	0.251832275390625\\
20	24	0.30976806640625\\
22	24	0.379669189453125\\
24	24	0.441424560546875\\
26	24	0.484168701171875\\
28	24	0.499217529296875\\
30	24	0.499075927734375\\
0	26	0.11507568359375\\
2	26	0.11206298828125\\
4	26	0.1154296875\\
6	26	0.1209033203125\\
8	26	0.129739990234375\\
10	26	0.139246826171875\\
12	26	0.153758544921875\\
14	26	0.18302490234375\\
16	26	0.21303955078125\\
18	26	0.258929443359375\\
20	26	0.316541748046875\\
22	26	0.384654541015625\\
24	26	0.444156494140625\\
26	26	0.485772705078125\\
28	26	0.49865478515625\\
30	26	0.49919921875\\
0	28	0.11689453125\\
2	28	0.11537109375\\
4	28	0.119515380859375\\
6	28	0.122469482421875\\
8	28	0.133011474609375\\
10	28	0.144888916015625\\
12	28	0.160245361328125\\
14	28	0.1865234375\\
16	28	0.2209619140625\\
18	28	0.265828857421875\\
20	28	0.324947509765625\\
22	28	0.389696044921875\\
24	28	0.448016357421875\\
26	28	0.486361083984375\\
28	28	0.4983544921875\\
30	28	0.499453125\\
0	30	0.116778564453125\\
2	30	0.117010498046875\\
4	30	0.12046142578125\\
6	30	0.12560302734375\\
8	30	0.137071533203125\\
10	30	0.14638427734375\\
12	30	0.164927978515625\\
14	30	0.193602294921875\\
16	30	0.225023193359375\\
18	30	0.273134765625\\
20	30	0.328658447265625\\
22	30	0.395281982421875\\
24	30	0.4502197265625\\
26	30	0.488056640625\\
28	30	0.499249267578125\\
30	30	0.5001220703125\\
};
\end{axis}

\begin{axis}[%
width=3.633in,
height=2.425in,
at={(0.27in,0.3in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{white}]
at (rel axis cs:0.153,0.601) {\small Low\\mismatch\\probability};
\node[below right, align=left, font=\color{purple}]
at (rel axis cs:0.58,0.543) {High\\mismatch\\probability};
\draw[line width=2.5pt, draw=mycolor1] (axis cs:0.564285714285714,0.295477909058985) rectangle (axis cs:0.799332596283025,0.930634920634921);
\draw[line width=2.5pt, draw=black] (axis cs:0.157953929690997,0.298412698412698) rectangle (axis cs:0.337619047619048,0.924339986556226);
\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/TBerlin_dist1_SNR5_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.000in,
at={(0.666in,0.569in)},
scale only axis,
point meta min=0.141548192733656,
point meta max=0.673381198915271,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Dimensions to omit},
ymin=2,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Dimensions to keep from $\tilde{D}_1$ to $\tilde{D}_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.220783302450986\\
2	0	0.22001045046603\\
4	0	0.219285140953451\\
6	0	0.220268624923521\\
8	0	0.219789019903085\\
10	0	0.220176216307628\\
12	0	0.220328649548406\\
14	0	0.219748253712619\\
16	0	0.220796835437566\\
18	0	0.220513740004008\\
20	0	0.220024649443409\\
22	0	0.220151204825398\\
24	0	0.220488625619912\\
26	0	0.219808942673901\\
28	0	0.2201300933855\\
30	0	0.219811650065819\\
0	2	0.612730935453353\\
2	2	0.638063515810591\\
4	2	0.633394512870962\\
6	2	0.639511292186912\\
8	2	0.638952640169102\\
10	2	0.640515267499298\\
12	2	0.658528353267128\\
14	2	0.640454577803477\\
16	2	0.637875523093121\\
18	2	0.638741853476359\\
20	2	0.634479464471035\\
22	2	0.62924640802514\\
24	2	0.634074525184953\\
26	2	0.636770832074421\\
28	2	0.635630589421674\\
30	2	0.638679777090155\\
0	4	0.463041238817743\\
2	4	0.429466279187554\\
4	4	0.428084094501583\\
6	4	0.423953697644322\\
8	4	0.428212494549024\\
10	4	0.451133429738919\\
12	4	0.448347019704439\\
14	4	0.43034325748846\\
16	4	0.423445022801867\\
18	4	0.42492213336132\\
20	4	0.423490643016707\\
22	4	0.431473416073487\\
24	4	0.424069277418595\\
26	4	0.427922374562472\\
28	4	0.420809003237373\\
30	4	0.427288666422908\\
0	6	0.398607696789708\\
2	6	0.354187093469068\\
4	6	0.34712927233377\\
6	6	0.344922618322817\\
8	6	0.362679738449225\\
10	6	0.365176028283663\\
12	6	0.354874394966093\\
14	6	0.345731048937781\\
16	6	0.344578662155039\\
18	6	0.345306428888368\\
20	6	0.340415647619334\\
22	6	0.340096728635016\\
24	6	0.333055321592215\\
26	6	0.338278471007252\\
28	6	0.339193816626463\\
30	6	0.339983494996361\\
0	8	0.361980784977074\\
2	8	0.308051276203007\\
4	8	0.3024047372735\\
6	8	0.309102533897687\\
8	8	0.313353746237637\\
10	8	0.311931191820253\\
12	8	0.303722954872363\\
14	8	0.298502709086754\\
16	8	0.301028912090391\\
18	8	0.296089420948892\\
20	8	0.294420421565513\\
22	8	0.29292538555984\\
24	8	0.292407487076888\\
26	8	0.293215269160413\\
28	8	0.289968176849612\\
30	8	0.288251880741888\\
0	10	0.340617514803223\\
2	10	0.28069134128631\\
4	10	0.279619032448206\\
6	10	0.279400523887022\\
8	10	0.281044222755296\\
10	10	0.279744895824887\\
12	10	0.275433209292658\\
14	10	0.270255984622254\\
16	10	0.271940367102254\\
18	10	0.265984759579889\\
20	10	0.261341064730394\\
22	10	0.259901559765584\\
24	10	0.25866692260248\\
26	10	0.257170609292934\\
28	10	0.256032481754335\\
30	10	0.256218024397118\\
0	12	0.323242947355245\\
2	12	0.265402546610502\\
4	12	0.259844966905385\\
6	12	0.256089766349432\\
8	12	0.259270962684\\
10	12	0.258307421784025\\
12	12	0.254410986847132\\
14	12	0.250495202271269\\
16	12	0.244587234767491\\
18	12	0.24078365650408\\
20	12	0.238863754423416\\
22	12	0.236518622170643\\
24	12	0.231579417136362\\
26	12	0.232575504803321\\
28	12	0.2340391782061\\
30	12	0.232024238758318\\
0	14	0.315867344132747\\
2	14	0.253601016736053\\
4	14	0.244958742944089\\
6	14	0.243127982831848\\
8	14	0.242752512478935\\
10	14	0.243370731852028\\
12	14	0.236598838977071\\
14	14	0.232943407114847\\
16	14	0.226715108068012\\
18	14	0.221055226487425\\
20	14	0.222879379072062\\
22	14	0.217342542092765\\
24	14	0.214348371530402\\
26	14	0.213052426642349\\
28	14	0.213043146468085\\
30	14	0.212439362714385\\
0	16	0.306203303796463\\
2	16	0.241535237436364\\
4	16	0.235618101811895\\
6	16	0.232399462630045\\
8	16	0.23403015161884\\
10	16	0.23276566107785\\
12	16	0.223105485882011\\
14	16	0.220287947921446\\
16	16	0.214078842970825\\
18	16	0.207434867314314\\
20	16	0.204868681851253\\
22	16	0.19984856814178\\
24	16	0.200153937411253\\
26	16	0.19851704246583\\
28	16	0.198818462984884\\
30	16	0.199188713244375\\
0	18	0.300134486876905\\
2	18	0.234497084117858\\
4	18	0.226290340253032\\
6	18	0.222680777862802\\
8	18	0.22314549276399\\
10	18	0.217959523216986\\
12	18	0.213399801330885\\
14	18	0.208083974663067\\
16	18	0.200851091865695\\
18	18	0.197638525846682\\
20	18	0.193807812461234\\
22	18	0.188832693468427\\
24	18	0.189433209859641\\
26	18	0.186340784616367\\
28	18	0.187029557058081\\
30	18	0.185469741593564\\
0	20	0.293373938066366\\
2	20	0.229180246257013\\
4	20	0.221718440018776\\
6	20	0.214989585045724\\
8	20	0.215301281931312\\
10	20	0.210737711869405\\
12	20	0.204830837122824\\
14	20	0.195725033604503\\
16	20	0.191530892502988\\
18	20	0.182267706242488\\
20	20	0.182484023180149\\
22	20	0.17624430480692\\
24	20	0.176976458956327\\
26	20	0.176408838034469\\
28	20	0.177261360318359\\
30	20	0.176959350839553\\
0	22	0.29026379136964\\
2	22	0.223895083311363\\
4	22	0.216098473396616\\
6	22	0.210378541580131\\
8	22	0.210279704130582\\
10	22	0.203876115205314\\
12	22	0.195375617548667\\
14	22	0.18807880503749\\
16	22	0.182719854526816\\
18	22	0.174965536354851\\
20	22	0.173414488194255\\
22	22	0.171467877209816\\
24	22	0.170828692458523\\
26	22	0.168005228254502\\
28	22	0.167313749525187\\
30	22	0.167536997458199\\
0	24	0.287495799328422\\
2	24	0.220212768145261\\
4	24	0.210365708172574\\
6	24	0.205762972198033\\
8	24	0.203000523844413\\
10	24	0.196817282326973\\
12	24	0.186140933576279\\
14	24	0.177730483604781\\
16	24	0.173059441152037\\
18	24	0.170269956172407\\
20	24	0.164507654441074\\
22	24	0.163373156482319\\
24	24	0.161621485398027\\
26	24	0.160613538827601\\
28	24	0.160857315815315\\
30	24	0.161328195228817\\
0	26	0.28525640116096\\
2	26	0.216937432559096\\
4	26	0.207151485262323\\
6	26	0.201206485574477\\
8	26	0.198088388084644\\
10	26	0.192152331043958\\
12	26	0.178097956496856\\
14	26	0.174297289723464\\
16	26	0.166521072164376\\
18	26	0.164173010251025\\
20	26	0.156433430368758\\
22	26	0.154189133908425\\
24	26	0.155175524770955\\
26	26	0.154848523607525\\
28	26	0.15378973637562\\
30	26	0.152527014297736\\
0	28	0.283303616314706\\
2	28	0.212596583713179\\
4	28	0.201778767587584\\
6	28	0.196089973051249\\
8	28	0.193962814747459\\
10	28	0.184442980175321\\
12	28	0.175375008871662\\
14	28	0.16724874450034\\
16	28	0.162366362070837\\
18	28	0.157120906875999\\
20	28	0.152130664499119\\
22	28	0.151458390448871\\
24	28	0.148881742180771\\
26	28	0.146288330987017\\
28	28	0.147522082498773\\
30	28	0.146746337471485\\
0	30	0.28025321417017\\
2	30	0.210978722224357\\
4	30	0.199064258020724\\
6	30	0.191789316526668\\
8	30	0.18638200242781\\
10	30	0.179009343318386\\
12	30	0.169566996391809\\
14	30	0.162690844686534\\
16	30	0.155123026544778\\
18	30	0.149641306575323\\
20	30	0.147366687826568\\
22	30	0.143583792018337\\
24	30	0.142273727489196\\
26	30	0.143216598705731\\
28	30	0.142907974597684\\
30	30	0.141985493019674\\
};
\end{axis}

\begin{axis}[%
width=3.633in,
height=2.425in,
at={(0.27in,0.3in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{white}]
at (rel axis cs:0.545,0.545) {Dominance\\of\\Noise};
\draw[line width=3.0pt, draw=mycolor1] (axis cs:0.480952380952381,0.298039215686277) rectangle (axis cs:0.793499262949692,0.923436041083101);
\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/TBerlin_dist1_SNR5_mismatch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.000in,
at={(0.666in,0.569in)},
scale only axis,
point meta min=0.141548192733656,
point meta max=0.673381198915271,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Dimensions to omit},
ymin=2,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{D}$ - Dimensions to keep from $\tilde{D}_1$ to $\tilde{D}_2$.},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.3598046875\\
2	0	0.358450927734375\\
4	0	0.358876953125\\
6	0	0.359600830078125\\
8	0	0.360050048828125\\
10	0	0.359044189453125\\
12	0	0.359031982421875\\
14	0	0.358729248046875\\
16	0	0.3594775390625\\
18	0	0.359287109375\\
20	0	0.360042724609375\\
22	0	0.3589013671875\\
24	0	0.36073974609375\\
26	0	0.35935546875\\
28	0	0.359237060546875\\
30	0	0.359967041015625\\
0	2	0.173753662109375\\
2	2	0.20093017578125\\
4	2	0.238895263671875\\
6	2	0.277601318359375\\
8	2	0.29992431640625\\
10	2	0.34269287109375\\
12	2	0.354481201171875\\
14	2	0.353150634765625\\
16	2	0.39472900390625\\
18	2	0.4318994140625\\
20	2	0.445087890625\\
22	2	0.468529052734375\\
24	2	0.494432373046875\\
26	2	0.495867919921875\\
28	2	0.496986083984375\\
30	2	0.498004150390625\\
0	4	0.161094970703125\\
2	4	0.19211669921875\\
4	4	0.22875732421875\\
6	4	0.265604248046875\\
8	4	0.303968505859375\\
10	4	0.30763916015625\\
12	4	0.341455078125\\
14	4	0.36708984375\\
16	4	0.40701416015625\\
18	4	0.43628173828125\\
20	4	0.463726806640625\\
22	4	0.485657958984375\\
24	4	0.49703857421875\\
26	4	0.5009521484375\\
28	4	0.498013916015625\\
30	4	0.500069580078125\\
0	6	0.16190673828125\\
2	6	0.208070068359375\\
4	6	0.223837890625\\
6	6	0.252801513671875\\
8	6	0.282022705078125\\
10	6	0.314974365234375\\
12	6	0.3473779296875\\
14	6	0.38080810546875\\
16	6	0.4106591796875\\
18	6	0.446051025390625\\
20	6	0.476583251953125\\
22	6	0.489876708984375\\
24	6	0.4971630859375\\
26	6	0.500830078125\\
28	6	0.499447021484375\\
30	6	0.50039306640625\\
0	8	0.174820556640625\\
2	8	0.19856689453125\\
4	8	0.225174560546875\\
6	8	0.25901611328125\\
8	8	0.2908642578125\\
10	8	0.3148681640625\\
12	8	0.35594482421875\\
14	8	0.38526123046875\\
16	8	0.42565185546875\\
18	8	0.458802490234375\\
20	8	0.47960205078125\\
22	8	0.4953369140625\\
24	8	0.498826904296875\\
26	8	0.501390380859375\\
28	8	0.5000732421875\\
30	8	0.50070556640625\\
0	10	0.172369384765625\\
2	10	0.207188720703125\\
4	10	0.233475341796875\\
6	10	0.260205078125\\
8	10	0.2966650390625\\
10	10	0.3303662109375\\
12	10	0.366593017578125\\
14	10	0.405142822265625\\
16	10	0.438155517578125\\
18	10	0.467880859375\\
20	10	0.485159912109375\\
22	10	0.49404541015625\\
24	10	0.498094482421875\\
26	10	0.49767578125\\
28	10	0.500230712890625\\
30	10	0.498807373046875\\
0	12	0.177757568359375\\
2	12	0.212232666015625\\
4	12	0.238199462890625\\
6	12	0.269736328125\\
8	12	0.305758056640625\\
10	12	0.341387939453125\\
12	12	0.38238525390625\\
14	12	0.417430419921875\\
16	12	0.446934814453125\\
18	12	0.476671142578125\\
20	12	0.4884619140625\\
22	12	0.496080322265625\\
24	12	0.499083251953125\\
26	12	0.4985546875\\
28	12	0.500313720703125\\
30	12	0.499520263671875\\
0	14	0.181202392578125\\
2	14	0.216688232421875\\
4	14	0.248970947265625\\
6	14	0.278685302734375\\
8	14	0.313397216796875\\
10	14	0.358248291015625\\
12	14	0.393897705078125\\
14	14	0.43040283203125\\
16	14	0.457020263671875\\
18	14	0.478203125\\
20	14	0.490579833984375\\
22	14	0.497001953125\\
24	14	0.499124755859375\\
26	14	0.499599609375\\
28	14	0.499532470703125\\
30	14	0.4985595703125\\
0	16	0.1860986328125\\
2	16	0.22483154296875\\
4	16	0.257440185546875\\
6	16	0.29160400390625\\
8	16	0.32574462890625\\
10	16	0.3674169921875\\
12	16	0.408607177734375\\
14	16	0.43597412109375\\
16	16	0.463187255859375\\
18	16	0.4802978515625\\
20	16	0.49154541015625\\
22	16	0.497008056640625\\
24	16	0.49921630859375\\
26	16	0.499688720703125\\
28	16	0.499840087890625\\
30	16	0.499403076171875\\
0	18	0.18711669921875\\
2	18	0.231661376953125\\
4	18	0.2652099609375\\
6	18	0.298507080078125\\
8	18	0.3451708984375\\
10	18	0.381884765625\\
12	18	0.418135986328125\\
14	18	0.448492431640625\\
16	18	0.46699462890625\\
18	18	0.4846484375\\
20	18	0.493294677734375\\
22	18	0.4967626953125\\
24	18	0.497733154296875\\
26	18	0.498994140625\\
28	18	0.49825927734375\\
30	18	0.500491943359375\\
0	20	0.194300537109375\\
2	20	0.23953369140625\\
4	20	0.274337158203125\\
6	20	0.3130810546875\\
8	20	0.35787109375\\
10	20	0.392850341796875\\
12	20	0.4226318359375\\
14	20	0.45156494140625\\
16	20	0.47108154296875\\
18	20	0.48527099609375\\
20	20	0.49291748046875\\
22	20	0.497471923828125\\
24	20	0.49925048828125\\
26	20	0.4988671875\\
28	20	0.499283447265625\\
30	20	0.49801025390625\\
0	22	0.198883056640625\\
2	22	0.247802734375\\
4	22	0.288175048828125\\
6	22	0.32750244140625\\
8	22	0.369552001953125\\
10	22	0.39917724609375\\
12	22	0.43246826171875\\
14	22	0.457967529296875\\
16	22	0.474486083984375\\
18	22	0.487708740234375\\
20	22	0.4935888671875\\
22	22	0.496861572265625\\
24	22	0.499893798828125\\
26	22	0.5004052734375\\
28	22	0.500172119140625\\
30	22	0.499073486328125\\
0	24	0.203173828125\\
2	24	0.25887451171875\\
4	24	0.2968505859375\\
6	24	0.33692138671875\\
8	24	0.380186767578125\\
10	24	0.407723388671875\\
12	24	0.43661376953125\\
14	24	0.46079345703125\\
16	24	0.4767529296875\\
18	24	0.4898095703125\\
20	24	0.4944384765625\\
22	24	0.496669921875\\
24	24	0.49910888671875\\
26	24	0.498282470703125\\
28	24	0.499818115234375\\
30	24	0.498714599609375\\
0	26	0.210875244140625\\
2	26	0.268516845703125\\
4	26	0.30834228515625\\
6	26	0.347691650390625\\
8	26	0.381988525390625\\
10	26	0.415361328125\\
12	26	0.444334716796875\\
14	26	0.46304931640625\\
16	26	0.47769287109375\\
18	26	0.489495849609375\\
20	26	0.495255126953125\\
22	26	0.4983984375\\
24	26	0.498338623046875\\
26	26	0.498951416015625\\
28	26	0.500167236328125\\
30	26	0.500299072265625\\
0	28	0.2190185546875\\
2	28	0.2773779296875\\
4	28	0.316990966796875\\
6	28	0.3556005859375\\
8	28	0.390389404296875\\
10	28	0.421771240234375\\
12	28	0.4451953125\\
14	28	0.466494140625\\
16	28	0.48015869140625\\
18	28	0.49018310546875\\
20	28	0.494720458984375\\
22	28	0.4992431640625\\
24	28	0.499395751953125\\
26	28	0.4986669921875\\
28	28	0.499061279296875\\
30	28	0.499581298828125\\
0	30	0.22582763671875\\
2	30	0.288170166015625\\
4	30	0.326260986328125\\
6	30	0.36248046875\\
8	30	0.398848876953125\\
10	30	0.423338623046875\\
12	30	0.450679931640625\\
14	30	0.4699072265625\\
16	30	0.4818212890625\\
18	30	0.490738525390625\\
20	30	0.495516357421875\\
22	30	0.497958984375\\
24	30	0.49957763671875\\
26	30	0.50001220703125\\
28	30	0.49857177734375\\
30	30	0.50021484375\\
};
\end{axis}

\begin{axis}[%
width=3.633in,
height=2.425in,
at={(0.27in,0.3in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, font=\color{red}]
at (rel axis cs:0.544,0.544) {High\\mismatch\\probability};
\draw[line width=3.0pt, draw=mycolor1] (axis cs:0.476190476190476,0.292623490913101) rectangle (axis cs:0.796056547619046,0.926378134614557);
\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/nokia_hsic_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.421in,
height=2.154in,
at={(0.758in,0.692in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{D}_1$},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Average $\overline {\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	32.0060456519476\\
2	12.9662967314702\\
4	4.3560860482005\\
6	3.81114163805788\\
8	3.42330645643008\\
10	3.32984047471319\\
12	2.88951283309871\\
14	2.76782841114154\\
16	2.57770174856211\\
18	1.96604299049197\\
20	1.88016329979986\\
22	1.62335558613577\\
24	1.32096845455231\\
26	2.00266136443472\\
28	2.15298386401992\\
30	1.85221805784506\\
};
\addlegendentry{SNR=20dB}

\addplot [color=red, line width=2.0pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
0	10.2879267509317\\
2	5.37819938600513\\
4	2.03766247026712\\
6	1.65534556343991\\
8	1.68631270034292\\
10	1.40241814529334\\
12	1.35807396532966\\
14	1.3702350407188\\
16	1.65322328513776\\
18	2.31979871050903\\
20	2.23071150777273\\
22	2.5515634398569\\
24	2.34536907658978\\
26	2.57018915095238\\
28	2.77445633886758\\
30	2.63948167401454\\
};
\addlegendentry{SNR=5dB}

\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/quadriga_hsic_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.421in,
height=2.154in,
at={(0.758in,0.692in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{D}_1$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\overline {\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	4.07276742318096\\
2	3.62787566766614\\
4	4.06017321494125\\
6	4.37493734212492\\
8	4.62069357477874\\
10	4.75861917339629\\
12	4.07910139182567\\
14	4.02840393921884\\
16	3.4598725204214\\
18	2.79489722211277\\
20	2.35973749872358\\
22	1.63826578762343\\
24	1.04471182703371\\
26	0.543095489682958\\
28	0.51073603791551\\
30	0.510838645959705\\
};
\addlegendentry{SNR=20dB}

\addplot [color=red, line width=2.0pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
0	1.9458839942026\\
2	2.5118388955174\\
4	2.34178431726011\\
6	2.04345587549624\\
8	1.60414029694309\\
10	1.41813777237778\\
12	0.899484049953813\\
14	0.719498612569307\\
16	0.643174377091693\\
18	0.584922751030906\\
20	0.493355727939019\\
22	0.462740341616172\\
24	0.559335915688742\\
26	0.517134457779317\\
28	0.453284009034519\\
30	0.515365086506606\\
};
\addlegendentry{SNR=5dB}

\end{axis}
\end{tikzpicture}%

==> TIFS_figures_tikz/tifs_nokia_tvd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.421in,
height=2.154in,
at={(0.758in,0.692in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={ No of dimensions $\hat{D}$},
ymin=0.15,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Total Variation Distance},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.228866522879464\\
1	0.33649955203683\\
2	0.254553633091518\\
3	0.26024619656808\\
4	0.252738869001117\\
5	0.247740222377232\\
6	0.245849941266741\\
7	0.241272139369421\\
8	0.236085875976563\\
9	0.237695409179686\\
10	0.234965461216518\\
11	0.232562541992188\\
12	0.232934175223214\\
13	0.23255350013951\\
14	0.231876077706474\\
15	0.233109443219867\\
16	0.232257107979912\\
17	0.232506396344867\\
18	0.232231022739956\\
19	0.232542044642859\\
20	0.232873643973214\\
21	0.232525369838168\\
22	0.233441921595983\\
23	0.231515534737724\\
24	0.2322865078125\\
25	0.233111185825894\\
26	0.231614341099331\\
27	0.232104881696429\\
28	0.231762384486608\\
29	0.231052432198659\\
30	0.230313756277901\\
};
\addlegendentry{SNR=20dB}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.174951345424109\\
1	0.337317793387278\\
2	0.261628530691965\\
3	0.26631505984933\\
4	0.257515328543526\\
5	0.251309777901785\\
6	0.248522161272323\\
7	0.242925131835939\\
8	0.240646509626117\\
9	0.236915663085938\\
10	0.237822964006696\\
11	0.235164848493305\\
12	0.235010468470982\\
13	0.23246756752232\\
14	0.232635776227678\\
15	0.231883209821429\\
16	0.23072251422991\\
17	0.22988702078683\\
18	0.229256564732143\\
19	0.227510562639509\\
20	0.227347090262278\\
21	0.228414868722098\\
22	0.225148081612723\\
23	0.224304107142856\\
24	0.22560049497768\\
25	0.22468987234933\\
26	0.221966053152901\\
27	0.223322282505581\\
28	0.222284413364957\\
29	0.220536790178571\\
30	0.218485758370537\\
};
\addlegendentry{SNR=5dB}

\end{axis}

\end{tikzpicture}%

==> TIFS_figures_tikz/tifs_quadriga_tvd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.421in,
height=2.154in,
at={(0.758in,0.692in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={No. of dimensions $\hat{D}$},
ymin=0.1,
ymax=0.456294511290081,
ylabel style={font=\color{white!15!black}},
ylabel={Total variation distance},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.147518852523433\\
1	0.416294511290079\\
2	0.271572536892361\\
3	0.239636498387132\\
4	0.218075180576989\\
5	0.203330376184198\\
6	0.18914753059628\\
7	0.183791256081747\\
8	0.177251954464591\\
9	0.172363783596964\\
10	0.168337054049854\\
11	0.164658618398491\\
12	0.161442676852925\\
13	0.159814235441313\\
14	0.157158996833203\\
15	0.156670883032191\\
16	0.154607660322359\\
17	0.152737506296081\\
18	0.152839315280993\\
19	0.15121397167567\\
20	0.151005330236195\\
21	0.150704926751114\\
22	0.149647821287722\\
23	0.149105621463477\\
24	0.149041572225435\\
25	0.149070624624915\\
26	0.148523819953489\\
27	0.149470074186599\\
28	0.148305717646178\\
29	0.148432309081361\\
30	0.148891370482897\\
};
\addlegendentry{SNR=20dB}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.115787210625822\\
1	0.411187400870197\\
2	0.274006742835862\\
3	0.244311004345636\\
4	0.218243466810272\\
5	0.203113278570815\\
6	0.190877194921338\\
7	0.183181574315199\\
8	0.175685134280691\\
9	0.172086153174298\\
10	0.166672778554741\\
11	0.16305763862097\\
12	0.16148638103888\\
13	0.156809781968022\\
14	0.155859174061213\\
15	0.155059772590878\\
16	0.153300134896906\\
17	0.15055246444723\\
18	0.148748871393817\\
19	0.148253138663836\\
20	0.146752125932355\\
21	0.147175939321844\\
22	0.145443512088477\\
23	0.145866488233025\\
24	0.144814155065802\\
25	0.145205232178068\\
26	0.144723146540638\\
27	0.142938056600439\\
28	0.143271531260716\\
29	0.141810873735427\\
30	0.141531150200404\\
};
\addlegendentry{SNR=5dB}

\end{axis}

\end{tikzpicture}%
